Extra-large type Artin groups are hierarchically hyperbolic

We show that Artin groups of extra-large type, and more generally Artin groups of large and hyperbolic type, are hierarchically hyperbolic. This implies in particular that these groups have finite asymptotic dimension and uniform exponential growth. We prove these results by using a combinatorial approach to hierarchical hyperbolicity, via the action of these groups on a new complex that is quasi-isometric both to the coned-off Deligne complex introduced by Martin-Przytycki and to a generalisation due to Morris-Wright of the graph of irreducible parabolic subgroups of finite type introduced by Cumplido-Gebhardt-Gonz\'alez-Meneses-Wiest.

==> Figure_coneoff2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_coneoff2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.03754038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5249266)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_coneoff2.pdf}}%
    \put(0.41879581,0.53052504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12323417\unitlength}\raggedright $v_a$\end{minipage}}}%
    \put(0.39265524,0.1608225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20072232\unitlength}\raggedright $v_{ab}$\end{minipage}}}%
    \put(0.5242918,0.28872463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19418717\unitlength}\raggedright $v_{ac}$\end{minipage}}}%
    \put(0.70727584,0.17856074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19605438\unitlength}\raggedright $v_{bc}$\end{minipage}}}%
    \put(0.22647581,0.16175608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12883571\unitlength}\raggedright $T_a$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> blowup2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blowup2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.02801782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65003618)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blowup2.pdf}}%
    \put(0.45656362,0.23871443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08178436\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.12332711,0.13892657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09323493\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.67738168,0.14548017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11166081\unitlength}\raggedright $v'$\end{minipage}}}%
    \put(0.81150825,0.51023882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21885723\unitlength}\raggedright $X_{v'}$\end{minipage}}}%
    \put(-0.00306495,0.50533173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15375478\unitlength}\raggedright $X_v$\end{minipage}}}%
    \put(0.39931455,0.65581513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22081804\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0.39113609,0.04406747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12499501\unitlength}\raggedright $Y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blowup2.pdf}}%
  \end{picture}%
\endgroup%


==> quasitree.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quasitree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.55278719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70415926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quasitree.pdf}}%
    \put(0.43113659,0.40709987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05645488\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0.70363974,0.49721047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05428355\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.20640289,0.52978056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05428349\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.67324096,0.71000177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13353741\unitlength}\raggedright $a\cdot a$\end{minipage}}}%
    \put(0.85454785,0.60577746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14982239\unitlength}\raggedright $a\cdot ab$\end{minipage}}}%
    \put(0.20748858,0.69480239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13679438\unitlength}\raggedright $b\cdot b$\end{minipage}}}%
    \put(-0.0020457,0.61771982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16067913\unitlength}\raggedright $b\cdot ba$\end{minipage}}}%
    \put(0.84477682,0.15631011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15742215\unitlength}\raggedright $ab\cdot b$\end{minipage}}}%
    \put(0.65804163,0.02820109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17045016\unitlength}\raggedright $ab\cdot ba$\end{minipage}}}%
    \put(0.70472543,0.24533504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07165422\unitlength}\raggedright $ab$\end{minipage}}}%
    \put(0.14560541,0.24642071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07382556\unitlength}\raggedright $ba$\end{minipage}}}%
    \put(0.00012562,0.16282414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14982239\unitlength}\raggedright $ba\cdot a$\end{minipage}}}%
    \put(0.20640292,0.04340045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16936452\unitlength}\raggedright $ba\cdot ab$\end{minipage}}}%
  \end{picture}%
\endgroup%

